Quantum algorithm for the lattice Boltzmann method with applications on real quantum devices

We introduce a novel quantum algorithm for the lattice Boltzmann method (LBM) based on the one-step simplified LBM. The structure of the algorithm allows for more flexibility in modelling different physics in contrast to earlier quantum algorithms for the LBM, while retaining computational efficiency in terms of the gate and qubit complexity. The new algorithm has potential for full end-to-end quantum utility especially for linear problems. We discuss the implementation of examples in linear acoustics, as well as a nonlinear Navier-Stokes problem that was solved on an IBM QPU in a hybrid simulation loop.

==> fig-D2Q9_and_D2Q17_lattice.tex <==
\begin{tikzpicture}[scale=0.4]
    % Define styles for better organization
    \tikzset{
        lattice node/.style={fill=black, circle, minimum size=4pt, inner sep=0pt},
        lattice node outer/.style={fill=red, circle, minimum size=4pt, inner sep=0pt},
        node label/.style={font=\small},
        node label outer/.style={font=\small, color=red},
        lattice line/.style={black, thick},
        lattice line outer/.style={red, thick, dashed},
        arrow line/.style={black, thick, -{Latex[scale=1.2]}},
        arrow line outer/.style={red, thick, dashed, -{Latex[scale=1.2]}}
    }
   
    % 2D lattice nodes with improved labels (f_0 to f_8)
    \node[lattice node] (f0) at (0,0) {}; 
    \node[node label, anchor=south, xshift=8pt, yshift=6pt] at (f0.north west) {$f_0$};
    
    \node[lattice node] (f2) at (3,3) {}; 
    \node[node label, anchor=west] at (f2.east) {$f_2^1$};
    
    \node[lattice node] (f1) at (3,0) {}; 
    \node[node label, anchor=west, yshift=8pt] at (f1.east) {$f_1^1$};
    
    \node[lattice node] (f3) at (0,3) {}; 
    \node[node label, anchor=south, xshift=8pt] at (f3.north) {$f_3^1$};
    
    \node[lattice node] (f4) at (-3,3) {}; 
    \node[node label, anchor=east] at (f4.west) {$f_4^1$};
    
    \node[lattice node] (f5) at (-3,0) {}; 
    \node[node label, anchor=east, yshift=8pt] at (f5.west) {$f_5^1$};
    
    \node[lattice node] (f6) at (-3,-3) {}; 
    \node[node label, anchor=east] at (f6.west) {$f_6^1$};
    
    \node[lattice node] (f7) at (0,-3) {}; 
    \node[node label, anchor=north, xshift=8pt] at (f7.south) {$f_7^1$};
    
    \node[lattice node] (f8) at (3,-3) {}; 
    \node[node label, anchor=west] at (f8.east) {$f_8^1$};
    
    % Outer lattice nodes (f_9 to f_16)
    \node[lattice node outer] (f10) at (6,6) {}; 
    \node[node label outer, anchor=west] at (f10.east) {$f_{10} = f_2^2$};
    
    \node[lattice node outer] (f9) at (6,0) {}; 
    \node[node label outer, anchor=west] at (f9.east) {$f_9 = f_1^2$};
    
    \node[lattice node outer] (f11) at (0,6) {}; 
    \node[node label outer, anchor=south] at (f11.north) {$f_{11} = f_3^2$};
    
    \node[lattice node outer] (f12) at (-6,6) {}; 
    \node[node label outer, anchor=east] at (f12.west) {$f_{12} = f_4^2$};
    
    \node[lattice node outer] (f13) at (-6,0) {}; 
    \node[node label outer, anchor=east] at (f13.west) {$f_{13} = f_5^2$};
    
    \node[lattice node outer] (f14) at (-6,-6) {}; 
    \node[node label outer, anchor=east] at (f14.west) {$f_{14} = f_6^2$};
    
    \node[lattice node outer] (f15) at (0,-6) {}; 
    \node[node label outer, anchor=north] at (f15.south) {$f_{15} = f_7^2$};
    
    \node[lattice node outer] (f16) at (6,-6) {}; 
    \node[node label outer, anchor=west] at (f16.east) {$f_{16} = f_8^2$};

    % 2D lattice (black nodes and lines)
    % Main lattice grid
    \draw[lattice line] (f4) -- (f5) -- (f6) -- (f7) -- (f8) -- (f1) -- (f2) -- (f3) -- cycle;
    \draw[lattice line] (f5) -- (f1);
    \draw[lattice line] (f3) -- (f7);
    \draw[lattice line] (f3) -- (f4);
    
    % Diagonal lines
    \draw[arrow line] (f2) -- (f6);
    \draw[arrow line] (f4) -- (f8);
    \draw[arrow line] (f1) -- (f5);
    \draw[arrow line] (f3) -- (f7);
    \draw[arrow line] (f0) -- (f1);
    \draw[arrow line] (f0) -- (f3);
    \draw[arrow line] (f0) -- (f2);
    \draw[arrow line] (f0) -- (f4);
    \draw[arrow line] (f0) -- (f6);
    \draw[arrow line] (f0) -- (f8);

    % Outer lattice (red nodes and lines) - additional 8 distribution functions
    % Outer grid
    \draw[lattice line outer] (f10) -- (f11) -- (f12) -- (f13) -- (f14) -- (f15) -- (f16) -- (f9) -- cycle;
    \draw[lattice line outer] (f10) -- (f9);
    \draw[lattice line outer] (f12) -- (f14);
    \draw[lattice line outer] (f15) -- (f16);
    
    % Connections to inner lattice
    \draw[arrow line outer] (f2) -- (f10);
    \draw[arrow line outer] (f6) -- (f14);
    \draw[arrow line outer] (f4) -- (f12);
    \draw[arrow line outer] (f8) -- (f16);
    \draw[arrow line outer] (f1) -- (f9);
    \draw[arrow line outer] (f5) -- (f13);
    \draw[arrow line outer] (f3) -- (f11);
    \draw[arrow line outer] (f7) -- (f15);
    
\end{tikzpicture}

==> fig-acoustic-initial.tex <==
% 2x2 LaTeX figure: initial state (density, u_x, u_y, velocity field)
% Data written by mockup_oss_partial_cleanedup.ipynb to acoustic_data/
% Requires: \usepackage{pgfplots} \usepackage{subcaption} \usepackage{cbcolors} \pgfplotsset{compat=newest}
% Data: downsampled (32x32/64x64 points); x,y in .dat are full-grid coords 0,4,...,124 so axis shows 128x128

\pgfplotsset{
  colormap={cbsequential}{[1pt] color(0)=(CBblue) color(1)=(CBcyan) color(2)=(CBgreen) color(3)=(CByellow)},
  colormap={cbblue2red}{[1pt] color(0)=(CBblue) color(1)=(CByellow) color(2)=(CBred)},
  mainaxis/.style={
    width=0.5\linewidth,
    unit vector ratio=1 0.85,
    axis x line=bottom,
    axis y line=left,
    axis line style={-},
    enlargelimits=false,
    xmin=0, xmax=127, ymin=0, ymax=127,
    tick pos=left,
    major tick length=5pt,
    grid=major,
    grid style={line width=.5pt, draw=CBgrey},
    tick label style={font=\scriptsize},
    title style={font=\footnotesize},
    colorbar style={tick label style={font=\scriptsize}, width=2mm, xshift=2mm},
  },
  vectoraxis/.style={mainaxis},
}
% Row 1: density, u_x
%\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[title={$\rho$}, colorbar, colormap name=cbsequential, mesh/cols=64, mainaxis]
    \addplot [matrix plot*, point meta=explicit] table [x=x,y=y,meta=value] {acoustic_data/initial_density.dat};
\end{axis}
\end{tikzpicture}


%\end{subfigure}
% \hfill
% \begin{subfigure}[t]{0.48\textwidth}
%   \centering
%   \begin{tikzpicture}
%     \begin{axis}[title={$u_x$}, colorbar, colormap name=cbblue2red, mesh/cols=32, mainaxis]
%       \addplot [matrix plot*, point meta=explicit] table [x=x,y=y,meta=value] {acoustic_data/initial_x_vel.dat};
%     \end{axis}
%   \end{tikzpicture}
% \end{subfigure}

% \medskip
% % Row 2: u_y, velocity field (quiver; data subsampled in notebook via QUIVER_STEP)
% \begin{subfigure}[t]{0.48\textwidth}
%   \centering
%   \begin{tikzpicture}
%     \begin{axis}[title={$u_y$}, colorbar, colormap name=cbblue2red, mesh/cols=32, mainaxis]
%       \addplot [matrix plot*, point meta=explicit] table [x=x,y=y,meta=value] {acoustic_data/initial_y_vel.dat};
%     \end{axis}
%   \end{tikzpicture}
% \end{subfigure}
% \hfill
% \begin{subfigure}[t]{0.48\textwidth}
%   \centering
%   \begin{tikzpicture}
%     \begin{axis}[title={velocity field}, vectoraxis]
%       \addplot [ultra thick, quiver={u=\thisrow{ux}, v=-\thisrow{uy}, scale arrows=25}, -stealth, draw=CBred] table [x=x, y=y] {acoustic_data/initial_velocity_field.dat};
%     \end{axis}
%   \end{tikzpicture}
% \end{subfigure}


==> fig-airfoil-sketch.tex <==
% Schematic: single 8x8 grid, no data — inlet/outlet/zero boundary labels, 2x2 zero block
% Requires: \usepackage{pgfplots} \pgfplotsset{compat=newest}, cbcolors.sty
% Grid is smaller than figure width so inlet/outlet labels sit in the figure area, outside the grid.

\pgfplotsset{
  schematicaxis/.style={
    width=0.7\linewidth,
    unit vector ratio=1 0.65,
    axis lines=box,
    axis line style={-},
    enlargelimits=false,
    xmin=0, xmax=8, ymin=0, ymax=8,
    xtick={0,2,4,6,8},
    ytick={0,2,4,6,8},
    extra x ticks={1,3,5,6,7},
    extra y ticks={1,3,5,6,7},
    extra x tick style={tick label style={opacity=0}},
    extra y tick style={tick label style={opacity=0}},
    major tick length=6pt,
    tick align=outside,
    grid=major,
    grid style={line width=.5pt, draw=CBgrey!60},
    tick label style={font=\scriptsize},
    xlabel={},
    ylabel={},
    clip=false,
  },
}

\begin{tikzpicture}[baseline]
  \begin{axis}[schematicaxis, name=schematic, xshift=0.15\linewidth]
    % Invisible plot so axis is built
    \addplot [draw=none] coordinates {(0,0) (8,8)};
    % 2x2 block where zero data is (from velocity data: near-zero at x=2,3 and y=3,4)
    \fill [fill=CBred, draw=CBpaleblue, line width=0.6pt] (axis cs:2,3) rectangle (axis cs:4,5);
    % Top and bottom rows: zero boundary (highlight + text over region)
    \fill [fill=CBblue, fill opacity=0.5, draw=CBgrey, line width=0.4pt] (axis cs:0,0) rectangle (axis cs:8,1);
    \fill [fill=CBblue, fill opacity=0.5, draw=CBgrey, line width=0.4pt] (axis cs:0,7) rectangle (axis cs:8,8);
    \node [fill=white, fill opacity=0.25, text opacity=1, inner sep=1pt] at (axis cs:4,0.5) {zero boundary};
    \node [fill=white, fill opacity=0.25, text opacity=1, inner sep=1pt] at (axis cs:4,7.5) {zero boundary};
  \end{axis}
  % Inlet/outlet outside the grid but inside the figure (in the margin left/right of the axis)
  \node [anchor=east] at ([xshift=-6mm]schematic.west) {inlet};
  \node [anchor=west] at ([xshift=4mm]schematic.east) {outlet};
\end{tikzpicture}


==> fig-airfoil_ideal.tex <==
% 2x2 LaTeX figure: ideal results only (density, u_x, u_y, velocity field)
% Generated for ideal_vs_simulated_comparison.ipynb — style from figure-3b3-edited.tex
% Requires: \usepackage{pgfplots} \usepackage{subcaption} \pgfplotsset{compat=newest}
% Data: ibm_data/ibm_step15_<var>_ideal.dat, ibm_data/ibm_step15_velocity_field_ideal.dat (x y ux uy)
% Colors from cbcolors.sty (same dir); if not in path, load in preamble.

\pgfplotsset{
  % Colormaps from cbcolors (mesh width 1pt => use integer positions)
  colormap={cbsequential}{[1pt] color(0)=(CBblue) color(1)=(CBcyan) color(2)=(CBgreen) color(3)=(CByellow)},
  % Red sequential (light -> dark red)
  colormap={cbsequential_red}{[1pt] color(0)=(CBpalered) color(1)=(CBred) color(2)=(CBdarkred)},
  % Blue to red (low to high); [1pt] requires integer positions
  colormap={cbblue2red}{[1pt] color(0)=(CBblue) color(1)=(CByellow) color(2)=(CBred)},
  col1/.style={point meta min=-0.00598, point meta max=0.02555},
  col2/.style={point meta min=-0.01115, point meta max=0.02},
  col3/.style={point meta min=-0.01115, point meta max=0.02},
  % Main plot only: open box, no arrows, grid at ticks (not applied to colorbar)
  mainaxis/.style={
    width=0.9\linewidth,
    unit vector ratio=1 0.65,
    axis x line=bottom,
    axis y line=left,
    axis line style={-},
    every axis x line/.append style={-},
    every axis y line/.append style={-},
    enlargelimits=false,
    xmin=0, xmax=7, ymin=0, ymax=7,
    xtick={0,2,4,6},
    ytick={0,2,4,6},
    tick pos=left,
    major tick length=5pt,
    grid=major,
    grid style={line width=.5pt, draw=CBgrey},
    tick label style={font=\scriptsize},
    title style={font=\footnotesize},
    colorbar style={
      tick label style={font=\scriptsize},
      width=2mm,
      xshift=0mm,
    },
  },
  every colorbar/.append style={grid=none, major tick length=2pt},
  % Vector-field axis: same as mainaxis but no colorbar
  vectoraxis/.style={mainaxis},
}
% Row 1: density (ideal), u_x (ideal)
\begin{subfigure}[t]{0.48\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[title={$\rho$: ideal}, colorbar, colormap name=cbsequential, mesh/cols=8, col1, mainaxis]
      \addplot [matrix plot*, point meta=explicit] table [x=x,y=y,meta=value] {ibm_data/ibm_step15_density_ideal.dat};
    \end{axis}
  \end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[title={$u_x$: ideal}, colorbar, colormap name=cbsequential, mesh/cols=8, col2, mainaxis]
      \addplot [matrix plot*, point meta=explicit] table [x=x,y=y,meta=value] {ibm_data/ibm_step15_x_vel_ideal.dat};
    \end{axis}
  \end{tikzpicture}
\end{subfigure}

\medskip
% Row 2: u_y (ideal), velocity field (quiver)
\begin{subfigure}[t]{0.48\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[title={$u_y$: ideal}, colorbar, colormap name=cbsequential, mesh/cols=8, col3, mainaxis]
      \addplot [matrix plot*, point meta=explicit] table [x=x,y=y,meta=value] {ibm_data/ibm_step15_y_vel_ideal.dat};
    \end{axis}
  \end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[title={velocity field: ideal}, vectoraxis]
      \addplot [ultra thick, quiver={u=\thisrow{ux}, v=-\thisrow{uy}, scale arrows=45}, -stealth, draw=CBred] table [x=x, y=y] {ibm_data/ibm_step15_velocity_field_ideal.dat};
    \end{axis}
  \end{tikzpicture}
\end{subfigure}


==> fig-boundaryv2.tex <==
% ============ Figure size: change this to scale the whole figure ============
\newcommand{\boundaryFigWidth}{0.7\textwidth}
% Grid layout (used for relative node coordinates)
\newcommand{\gridStep}{0.75}
\newcommand{\gridSize}{5.25}   % 7 steps
\newcommand{\gridNx}{7}
\newcommand{\gridNy}{7}
% Spacing between the four grids (in grid units)
\newcommand{\cellSepX}{3.2}
\newcommand{\cellSepY}{2.2}
% ============================================================================
% Styling (customize here)
% ============================================================================
\tikzset{
    boundary arrow shorten/.initial=14pt,  % shorten at both ends (increase for shorter arrows)
    boundary arrow/.style={
        -latex, thick,
        shorten >={\pgfkeysvalueof{/tikz/boundary arrow shorten}},
        shorten <={\pgfkeysvalueof{/tikz/boundary arrow shorten}},
    },
    boundary dot/.style={circle, fill=black, inner sep=1pt},
    boundary dot radius/.initial=1pt,   % radius when drawing dot with \fill (keeps dot fixed)
    boundary dot label/.style={right, font=\small, inner sep=0.5pt},
    boundary grid/.style={black, very thin, opacity=0.25},
    boundary axis/.style={->},
    boundary region y/.style={draw=boundaryColorY, fill=boundaryColorY!15, opacity=0.7},
    boundary region x/.style={draw=boundaryColorX, fill=boundaryColorX!15, opacity=0.7},
    boundary center label/.style={font=\large},
    boundary operator arrow/.style={-latex, thin, bend left=12},  % curved arrows from B_x, B_y to regions
}
\colorlet{boundaryColorY}{CBred}    % vertical strips (left/right)
\colorlet{boundaryColorX}{CBcyan}  % horizontal strips (top/bottom)
\newcommand{\boundaryDotLabelSep}{0.12}  % distance from dot to its label
% Macro: place label offset from a grid point (dot stays fixed at the point)
\newcommand{\boundaryDotLabel}[2]{\node[boundary dot label, anchor=west] at ([shift={(\boundaryDotLabelSep,\boundaryDotLabelSep)}]#1) {#2}}
% Macro: draw a dot fixed at grid point — use grid intersections (multiples of \gridStep)
\newcommand{\boundaryDotAt}[1]{\fill[black] (#1) circle (\pgfkeysvalueof{/tikz/boundary dot radius});}
% ============================================================================
%\usetikzlibrary{positioning, calc}

\begin{adjustbox}{width=\boundaryFigWidth}
\begin{tikzpicture}[
    x=\gridStep cm,
    y=\gridStep cm,
    every node/.append style={inner sep=1pt},
]

% Helper: grid only (no axes) — all four grids use this
\newcommand{\drawGridOnly}[1]{%
    \draw[step=\gridStep, boundary grid] (0,0) grid (\gridSize,\gridSize);
    #1
}
% Axes drawn once, outside all grids, at bottom-left corner of figure
\newcommand{\drawAxesOnly}{%
    \draw[boundary axis] (0,0) -- (1,0) node[right] {$x$};
    \draw[boundary axis] (0,0) -- (0,1) node[above] {$y$};
}

% --- Top-left: full grid with node labels (relative coords) ---
\begin{scope}[local bounding box=gridTL]
    \drawGridOnly{
        \draw[boundary region y] (-0.5,-0.25) rectangle (1.125,5.5);
        \draw[boundary region y] (4.125,-0.25) rectangle (5.75,5.5);
        \draw[boundary region x] (1.125,-0.25) rectangle (4.125,1.25);
        \draw[boundary region x] (1.125,4.25) rectangle (4.125,5.5);
        %
        \coordinate (n00) at (0,0);
        \boundaryDotAt{0,0};
        \boundaryDotLabel{n00}{$a_{0,0}$};
        %
        \coordinate (n11) at (.75,.75);
        \boundaryDotAt{.75,.75};
        \boundaryDotLabel{n11}{$a_{1,1}$};
        %
        \coordinate (nij) at (2.25,2.25);
        \boundaryDotAt{2.25,2.25};
        \boundaryDotLabel{nij}{$a_{i,j}$};
        %
        \coordinate (nnm) at (4.5,4.5);
        \boundaryDotAt{4.5,4.5};
        \boundaryDotLabel{nnm}{$a_{N_x-2,N_y-2}$};
        %
        \coordinate (nNN) at (\gridSize,\gridSize);
        \boundaryDotAt{\gridSize,\gridSize};
        \boundaryDotLabel{nNN}{$a_{N_x-1,N_y-1}$};
    }
\end{scope}

% --- Top-right: B_y ---
\begin{scope}[shift={(\gridSize + \cellSepX, 0)}, local bounding box=gridTR]
    \drawGridOnly{
        \draw[boundary region y] (-0.5,-0.25) rectangle (1.125,5.5);
        \draw[boundary region y] (4.125,-0.25) rectangle (5.75,5.5);
        \node[boundary center label] (opY) at (2.5,5.75) {$B_{y}$};
        \draw[boundary operator arrow] (opY) to[out=-45, in=180] (0.3,2.5);
        \draw[boundary operator arrow] (opY) to[out=45, in=180] (4.95,2.5);
    }
\end{scope}

% --- Bottom-left: B_x ---
\begin{scope}[shift={(0, -(\gridSize + \cellSepY))}, local bounding box=gridBL]
    \drawGridOnly{
        \draw[boundary region x] (1.125,-0.25) rectangle (4.125,1.25);
        \draw[boundary region x] (1.125,4.25) rectangle (4.125,5.5);
        \node[boundary center label] (opX) at (-.75,2.5) {$B_{x}$};
        \draw[boundary operator arrow] (opX) to[bend left=12] (2.5,4.9);
        \draw[boundary operator arrow] (opX) to[bend right=12] (2.5,0.5);
    }
\end{scope}

% --- Bottom-right: both boundaries ---
\begin{scope}[
    shift={(\gridSize + \cellSepX, -(\gridSize + \cellSepY))},
    local bounding box=gridBR
]
    \drawGridOnly{
        \draw[boundary region y] (-0.5,-0.25) rectangle (1.125,5.5);
        \draw[boundary region y] (4.125,-0.25) rectangle (5.75,5.5);
        \draw[boundary region x] (1.125,-0.25) rectangle (4.125,1.25);
        \draw[boundary region x] (1.125,4.25) rectangle (4.125,5.5);
    }
\end{scope}

% --- XY axes: once only, outside all grids (bottom-left corner of figure) ---
\begin{scope}[shift={(-1, -(\gridSize + \cellSepY + 1))}]
    \drawAxesOnly
\end{scope}

% --- Arrows between grids (explicit grid-edge coords; bounding boxes include labels) ---
% Horizontal: left column -> right column (at vertical center of grids)
\draw[boundary arrow] (\gridSize, \gridSize/2) -- (\gridSize + \cellSepX, \gridSize/2);
\draw[boundary arrow] (\gridSize, -\cellSepY - \gridSize/2) -- (\gridSize + \cellSepX, -\cellSepY - \gridSize/2);
% Vertical: top row -> bottom row (at horizontal center of grids)
\draw[boundary arrow] (\gridSize/2, 0) -- (\gridSize/2, -\cellSepY);
\draw[boundary arrow] (\gridSize + \cellSepX + \gridSize/2, 0) -- (\gridSize + \cellSepX + \gridSize/2, -\cellSepY);

\end{tikzpicture}
\end{adjustbox}


==> fig-circuit-boundary.tex <==
%\begin{adjustbox}{width=0.8\textwidth}
% \begin{tikzpicture}
%     \begin{yquant}[operators/every barrier/.append style={red, thick}]
%         qubits {$q_1$} q1;
%         qubits {$q_2$} q2;
%         qubits {$q_3$} q3;

%         qubits {$s$} s;
%         qubit a[2];

%         box {$X_1$} (q1,s,a[1]);
%         box {$X_2$} (q2,s,a[1]);
%         box {$X_3$} (q3,s,a[1]);

%         box {$R_1$} s ~ a[1];
%         box {$R_2$} s | a[1];

%         box {$U_3$} (s,q3) | a[1];
%         box {$X_3$} (q3,s,a[1]);
%         box {$U_2$} (s,q2) | a[1];
%         box {$X_2$} (q2,s,a[1]);
%         box {$U_1$} (s,q1) | a[1];
%         box {$X_1$} (q1,s,a[1]);

%         box {H} s ~ a[1];
      
%     \end{yquant}
% \end{tikzpicture}
%\end{adjustbox}

\begin{tikzpicture}
    \begin{yquant}[operators/every barrier/.append style={red, thick}]
        qubits {$q_1$} q1;
        qubits {$q_2$} q2;

        qubits {$s$} s;
        qubit {$s_d$} sd;
        qubit {$a_b$} a; % boundary ancilla(s)

        % dim2 boundary pick
        [name=c2] box {\Ifnum\idx<2 $C_{2}$\Else $X$\Fi} (q1), (s), (a);
        \draw (c2-0) -- (c2-1) -- (c2-2);

        % dim1 boundary pick
        [name=c1] box {\Ifnum\idx<1 $C_{1}$\Else $X$\Fi} (q2,s), (a);
        \draw (c1-0) -- (c1-1);

        % zero 2nd level
        [name=b0] box {$U_0^2$} s | a, sd;

        % apply condition
        [name=bc] box {$U_{BC}$} s | a, ~sd;
        
        % reverse
        [name=rev] box {\Ifnum\idx<1 $C_{k}$\Else $X$\Fi}  (q1,q2,s), (a);
        \draw (rev-0) -- (rev-1);
      
    \end{yquant}
\end{tikzpicture}

==> fig-circuit-collision.tex <==
%\begin{adjustbox}{width=.4\textwidth}
\begin{tikzpicture}
    \begin{yquant}

    qubits {$q$} q;
    qubits {$s$} s;
    qubit {$s_d$} sd;
    qubit {$a_c$} a;

    box {$U$} s;

    h a;
    box {$\Sigma_1$} s | ~a;
    box {$\Sigma_2$} s | a;
    h a;
    
    box {$\dagg{V}$} s;

    \end{yquant}
\end{tikzpicture}
%\end{adjustbox}


% \begin{quantikz}[row sep={14pt, between origins}, inner sep=2pt, classical gap=3pt]
% 	\lstick{$q$} \setwiretype{b} & \qwbundle{n} & \slice{$ {\psi_{0}} $} & \qw & \qw & \qw & \qw & \qw & \slice{$ {\psi_{1}} $} & \\[0.3cm]
% 	\lstick{$s$}  & \qwbundle{log N}  & & \qw & \gate[1]{\text{Unitary A}} &  \gate[1]{\text{Diag-D1}} &  \gate[1]{\text{Diag-D2}} & \gate[1]{\text{Unit-B}} & &   \\[0.5cm]
%     \lstick{$s$} & \qwbundle{D-1} & & \qw & \qw & \qw & \qw  & \qw   &&  \\
% 	\lstick{$a_0$} & & & \qw & \gate{H} &  \ctrl[open]{-2} & \ctrl{-2} & \gate{H}   & &   \\ 
% 	\lstick{$a$} & \qwbundle{k-1} & & \qw & \qw & \qw & \qw  & \qw   &&  
% \end{quantikz}

==> fig-circuit-dynamic.tex <==
%\begin{adjustbox}{width=.8\textwidth}
\begin{tikzpicture}
    \begin{yquant}

    qubits {$q$} q;
    qubits {$s$} s;
    qubits {$a$} a;
    qubit {$a_s$} as;

    box {$\operatorname{ENCODING}$} (q,s);
    box {$\operatorname{QLBM}_{t=1}$} (q,s,a,as);
    measure as;
    box {{$\operatorname{QLBM}_{t=2}$}} (q,s,a) ~ as;
    measure as;
    box {{$\operatorname{QLBM}_{t=3}$}} (q,s,a) ~ as;
    text {$\dots$} q, s, a, as;
    
    box {{$\operatorname{READOUT}$}} (q,s,a,as);    

    \end{yquant}
\end{tikzpicture}
%\end{adjustbox}

==> fig-circuit-integration.tex <==
%\begin{adjustbox}{width=0.5\textwidth}
% \begin{tikzpicture}
%     \begin{yquant}
%         qubits {$q$} q;
%         qubit s[5];
%         qubit a[4];

%         % Block 1: R_1 (before first H gate)
%         cnot a[2] | ~s[3];
%         h s[0] | a[2];

%         % Block 2: R_2 through R_6 (between first and second H gates)
%         box {$X_{1}$} (s[0,1,2,3], a[1,2,3]);
%         h s[2] | a[2];

%         % Block 3: R_7 through R_9 (between second and third H gates)
%         box {$X_{2}$} (s[0,1,2,3], a[1,2,3]);
%         h s[1] | a[2];

%         % Block 4: R_{10} through R_{14} (between third H gate and R_Y gate)
%         box {$X_{3}$} (s[0,1,2,3], a[1,2,3]);
%         % box {$R_Y(\theta)$} s[0] | ~s[3], a[2];
%         h a[2] | ~s[3];

%         % Block 5: R_{15} through R_{25} (after last H gate)
%         box {$X_{4}$} (s[0,1,2,3], a[1,2,3]);

%     \end{yquant}
% \end{tikzpicture}
%\end{adjustbox}

\tikzset{
    tau1circuit/.pic={
    %
    \begin{yquant}
      qubit {$s_0$} s0;
      qubit {$s_1$} s1;
      qubit {$s_2$} s2;
      qubit {$s_3$} s3;

      %\enclose["$CH_1$"]%
      {
        h s0 | ~s3;
      }
    
      [style=dashed]
      barrier (-);
    
      cnot s1 | s2;
      cnot s3 | ~s1;
      cnot s0 | ~s3;
      cnot s3 | s1, s0;
    
      [style=dashed]
      barrier (-);
    
      h s2 | ~s3;
    
      [style=dashed]
      barrier (-);
    
      cnot s3 | ~s0;
      cnot s3 | s1, s0;
      cnot s2 | s3, ~s1;
    \end{yquant}
    %
    }
}

\begin{tikzpicture}
    \begin{yquant}
        qubits {$q$} q;
        qubits {$s$} s;
        qubit {$s_d$} sd;
        qubit {$a_i$} a;

        %
        box {$X_{1}$} (s);
        box {$CH_1$} (s);
        %
        box {$X_{2}$} (s);
        box {$CH_2$} (s);

        barrier (q, s, a);

        %
        box {$X_{3}$} (s,a);
        box {$CH_3$} (s,a);
        %
        box {$X_{4}$} (s,a);
        box {$CH_4$} (s,a);
        box {$X_5$} (s,a);
        
    \end{yquant}
    %
    \begin{scope}[yshift=-3cm]
        \pic (A) {tau1circuit};
    \end{scope}
    
\end{tikzpicture}

==> fig-circuit-propagation-d2q9.tex <==
%\begin{adjustbox}{width=0.4\textwidth}
\begin{tikzpicture}
    \begin{yquant}
        qubits {$q_1$} q1;
        qubits {$q_2$} q2;
        qubit s[4];

        % reorder
        box {$X_1$} (s);

        % Fourier
        box {$\mathcal{F}$} (q1);
        box {$\mathcal{F}$} (q2);

        % phase 1
        box {$P_1$} (q2) | ~s[3];

        % reorder
        box {$X_2$} (s);

        % phase 2
        box {$P_2$} (q1) | ~s[3];

        % Fourier
        box {$\dagg{\mathcal{F}}$} (q1);
        box {$\dagg{\mathcal{F}}$} (q2);

        % reorder
        box {$X_3$} (s);
    \end{yquant}
\end{tikzpicture}
%\end{adjustbox}

==> fig-energy-dissipation.tex <==
% Preamble (add to your document if not already present):
% \usepackage{pgfplots}
% \usepackage{cbcolors}
% \pgfplotsset{compat=newest}

%\def\figwidth{0.9\textwidth}
\begin{tikzpicture}
    \begin{axis}[
            width=0.95\linewidth,
            height=0.25\paperheight,
            axis x line=bottom,
            axis y line=left,
            axis line style={-},
            xlabel={Time-step},
            ylabel={Normalized energy},
            xmin=-1, xmax=39,
            ymin=0.45, ymax=1.15,
            legend pos=north east,
            grid=major,
            mark size=1.5pt,
            ]
            \addplot[thick, dashed, draw=CBblue, mark=*, mark options={fill=CBblue, solid}, mark size=2pt] table[x=timestep, y=theory]{acoustic_energy_figure.dat};
            \addlegendentry{Normalized acoustic energy}
            \addplot[thick, draw=CBred, mark=x, mark options={fill=CBred, solid}, mark size=3pt] table[x=timestep, y=measured_14]{acoustic_energy_figure.dat};
            \addlegendentry{Measured energy ($2^{14}$ total shots)}
            \addplot[thick, dotted, draw=CBgreen, mark=triangle, mark options={fill=CBgreen, solid}, mark size=3pt] table[x=timestep, y=measured_17]{acoustic_energy_figure.dat};
            \addlegendentry{Measured energy ($2^{17}$ total shots)}
    \end{axis}
\end{tikzpicture}

==> fig-ibm_convergence.tex <==
% Convergence graph: full state MSE relative error vs QLBM step
% Statevector, ideal shots, IBM QPU. Colors from cbcolors.sty.
% Requires: \usepackage{pgfplots} \usepackage{tikz} \pgfplotsset{compat=newest}
% Data: convergence_data.dat (generated by steady_state_convergence.ipynb)

%\IfFileExists{cbcolors.sty}{\input{cbcolors.sty}}{}

\begin{tikzpicture}
\begin{axis}[
    axis x line=bottom,
    axis y line=left,
    axis line style={-},
      width=0.95\linewidth,
      height=0.25\paperheight,
      xlabel={QLBM step},
      ylabel={MSE},
      xmin=0.5, xmax=15.9,
      xtick={1,4,...,15},
      ymin=0, ymax=0.00009,
      % ymode=log,
      grid=major,
      grid style={line width=.2pt, draw=CBgrey!60},
      legend style={
            at={(0.98,0.98)},
            anchor=north east,
            legend cell align=left,
            font=\scriptsize,
      },
      every axis x label/.style={at={(ticklabel cs:0.5)}, anchor=near ticklabel},
      every axis y label/.style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, rotate=90},
      tick label style={font=\scriptsize},
      label style={font=\small},
      axis line style={-},
      enlargelimits=false,
]
  \addplot [thick, dotted, color=CBblue, mark=*, mark size=2pt]
    table [x=step, y=statevector_err] {ibm_data/convergence_data.dat};
  \addlegendentry{Statevector}
  \addplot [thick, color=CBred, mark=x, mark size=3pt, mark options={solid}]
    table [x=step, y=shots_err] {ibm_data/convergence_data.dat};
  \addlegendentry{Ideal shots}
  \addplot [thick, dashed, color=CBgreen, mark=triangle, mark size=3pt, mark options={solid}]
    table [x=step, y=ibm_err] {ibm_data/convergence_data.dat};
  \addlegendentry{IBM QPU}
\end{axis}
\end{tikzpicture}



==> fig-ibm_sidebyside_3x3.tex <==
% Side-by-side LaTeX figure: ideal, simulated, absolute error (all three fields)
% Generated by ideal_vs_simulated_comparison.ipynb — 3x3 subplots, matching heatmaps
% Requires: \usepackage{pgfplots} \usepackage{subcaption} \pgfplotsset{compat=newest}
% Data: latex_figures/ibm_step{step_num}_<var>_<ideal|sim|abs>.dat (mesh/cols=8)
% Colorbars: shared scale per column (point meta min/max so all plots in column match).
% Colors from cbcolors.tex (same dir); if not in path, load in preamble.

\pgfplotsset{
  % Colormaps from cbcolors (mesh width 1pt => use integer positions)
  colormap={cbsequential}{[1pt] color(0)=(CBblue) color(1)=(CBcyan) color(2)=(CBgreen) color(3)=(CByellow)},
  colormap={cberror}{[1pt] color(0)=(CBdarkred) color(1)=(CBred) color(2)=(CByellow)},
  col1/.style={point meta min=-0.00598, point meta max=0.02555},
  col2/.style={point meta min=-0.01115, point meta max=0.02},
  col3/.style={point meta min=0, point meta max=0.01984},
  % Main plot only: open box, no arrows, grid at ticks (not applied to colorbar)
  mainaxis/.style={
    width=\linewidth,
    height=0.65\linewidth,
    axis x line=bottom,
    axis y line=left,
    axis line style={-},
    every axis x line/.append style={-},
    every axis y line/.append style={-},
    enlargelimits=false,
    xmin=0, xmax=7, ymin=0, ymax=7,
    xtick={0,2,4,6},
    ytick={0,2,4,6},
    tick pos=left,
    major tick length=5pt,
    grid=major,
    grid style={line width=.5pt, draw=CBgrey},
    tick label style={font=\scriptsize},
    title style={font=\footnotesize},
    colorbar style={
      tick label style={font=\scriptsize},
      width=2mm,
      xshift=0mm,
    },
  },
  % Colorbar: only turn off grid (mainaxis is not applied to colorbar, so ticks/labels stay)
  every colorbar/.append style={grid=none, major tick length=2pt},
}
\begin{subfigure}[t]{0.32\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[title={$\rho$: ideal}, colorbar, colormap name=cbsequential, mesh/cols=8, col1, mainaxis]
      \addplot [matrix plot*, point meta=explicit] table [x=x,y=y,meta=value] {ibm_data/ibm_step15_density_ideal.dat};
    \end{axis}
  \end{tikzpicture}
\end{subfigure}
% \hspace{0.5em}
\begin{subfigure}[t]{0.32\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[title={$\rho$: IBM}, colorbar, colormap name=cbsequential, mesh/cols=8, col2, mainaxis]
      \addplot [matrix plot*, point meta=explicit] table [x=x,y=y,meta=value] {ibm_data/ibm_step15_density_sim.dat};
    \end{axis}
  \end{tikzpicture}
\end{subfigure}
% \hspace{0.5em}
\begin{subfigure}[t]{0.32\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[title={$\rho$: abs. error}, colorbar, colormap name=cberror, mesh/cols=8, col3, mainaxis]
      \addplot [matrix plot*, point meta=explicit] table [x=x,y=y,meta=value] {ibm_data/ibm_step15_density_abs.dat};
    \end{axis}
  \end{tikzpicture}
\end{subfigure}

\begin{subfigure}[t]{0.32\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[title={$u_x$: ideal}, colorbar, colormap name=cbsequential, mesh/cols=8, col1, mainaxis]
      \addplot [matrix plot*, point meta=explicit] table [x=x,y=y,meta=value] {ibm_data/ibm_step15_x_vel_ideal.dat};
    \end{axis}
  \end{tikzpicture}
\end{subfigure}
% \hspace{0.5em}
\begin{subfigure}[t]{0.32\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[title={$u_x$: IBM}, colorbar, colormap name=cbsequential, mesh/cols=8, col2, mainaxis]
      \addplot [matrix plot*, point meta=explicit] table [x=x,y=y,meta=value] {ibm_data/ibm_step15_x_vel_sim.dat};
    \end{axis}
  \end{tikzpicture}
\end{subfigure}
% \hspace{0.5em}
\begin{subfigure}[t]{0.32\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[title={$u_x$: abs. error}, colorbar, colormap name=cberror, mesh/cols=8, col3, mainaxis]
      \addplot [matrix plot*, point meta=explicit] table [x=x,y=y,meta=value] {ibm_data/ibm_step15_x_vel_abs.dat};
    \end{axis}
  \end{tikzpicture}
\end{subfigure}

\begin{subfigure}[t]{0.32\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[title={$u_y$: ideal}, colorbar, colormap name=cbsequential, mesh/cols=8, col1, mainaxis]
      \addplot [matrix plot*, point meta=explicit] table [x=x,y=y,meta=value] {ibm_data/ibm_step15_y_vel_ideal.dat};
    \end{axis}
  \end{tikzpicture}
\end{subfigure}
% \hspace{0.5em}
\begin{subfigure}[t]{0.32\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[title={$u_y$: IBM}, colorbar, colormap name=cbsequential, mesh/cols=8, col2, mainaxis]
      \addplot [matrix plot*, point meta=explicit] table [x=x,y=y,meta=value] {ibm_data/ibm_step15_y_vel_sim.dat};
    \end{axis}
  \end{tikzpicture}
\end{subfigure}
% \hspace{0.5em}
\begin{subfigure}[t]{0.32\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[title={$u_y$: abs. error}, colorbar, colormap name=cberror, mesh/cols=8, col3, mainaxis]
      \addplot [matrix plot*, point meta=explicit] table [x=x,y=y,meta=value] {ibm_data/ibm_step15_y_vel_abs.dat};
    \end{axis}
  \end{tikzpicture}
\end{subfigure}

==> fig-overview-algorithm.tex <==
\begin{tikzpicture}[
    block/.style={rectangle, draw, text width=2.5cm, text centered, rounded corners, minimum height=1cm},
    arrow/.style={-Latex, thick},
    label/.style={text width=1.5cm, text centered, font=\small}
]

% Define the blocks
\node (initial) at (0,2) {Initialization};
\node[block] (collision) at (0,0) {Collision};
\node[block] (propagation) at (4,0) {Propagation};
\node[block] (integration) at (8,0) {Integration};
\node[block] (boundary) at (12,0) {Boundary};
\node (readout) at (12,-2) {Readout/iteration};

% Main flow arrows
\draw[arrow] (initial) -- (collision);
\draw[arrow] (collision) -- (propagation);
\draw[arrow] (propagation) -- (integration);
\draw[arrow] (integration) -- (boundary);
\draw[arrow] (boundary) -- (readout);

\end{tikzpicture}


% \begin{quantikz}
% 	\lstick[wires=3]{$\ket{0}^{\otimes n}_q$} & \gate[style={fill=red!40},label style=black,4, disable auto height][1.0cm]{\arraycolsep=1.4pt\def\arraystretch{0.6} \begin{array}{c} \rotatebox{90}{G} \\ \rotatebox{90}{N} \\ \rotatebox{90}{I} \\ \rotatebox{90}{D} \\ \rotatebox{90}{O} \\ \rotatebox{90}{C} \\ \rotatebox{90}{N} \\ \rotatebox{90}{E} \end{array}} \qwbundle [alternate]{} \slice{$ \ket{\psi_{0}} $} &  \qwbundle [alternate]{}  & \gate[style={fill=blue!40},label style=black,5, disable auto height][1.0cm]{\arraycolsep=1.4pt\def\arraystretch{0.6} \begin{array}{c}\rotatebox{90}{M} \\ \rotatebox{90}{U} \\ \rotatebox{90}{I} \\ \rotatebox{90}{R} \\ \rotatebox{90}{B} \\ \rotatebox{90}{I} \\ \rotatebox{90}{L} \\ \rotatebox{90}{I} \\ \rotatebox{90}{U} \\ \rotatebox{90}{Q} \\ \rotatebox{90}{E} \end{array}} \qwbundle [alternate]{} & \qwbundle [alternate]{} \slice{$ \ket{\psi_{1}} $} & \qwbundle [alternate]{}  & \gate[style={fill=green!40},label style=black,5, disable auto height][1.0cm]{\arraycolsep=1.4pt\def\arraystretch{0.6} \begin{array}{c} \rotatebox{90}{N} \\ \rotatebox{90}{O} \\ \rotatebox{90}{I} \\ \rotatebox{90}{T} \\ \rotatebox{90}{A} \\ \rotatebox{90}{G} \\ \rotatebox{90}{A} \\ \rotatebox{90}{P} \\ \rotatebox{90}{O} \\ \rotatebox{90}{R} \\ \rotatebox{90}{P} \end{array}} \qwbundle [alternate]{} & \qwbundle [alternate]{} \slice{$ \ket{\psi_{2}} $} & \qwbundle [alternate]{}  & \gate[style={fill=yellow!40},label style=black,5, disable auto height][1.0cm]{\arraycolsep=1.4pt\def\arraystretch{0.6} \begin{array}{c} \rotatebox{90}{S} \\ \rotatebox{90}{O} \\ \rotatebox{90}{R} \\ \rotatebox{90}{C} \\ \rotatebox{90}{A} \\ \rotatebox{90}{M} \end{array}} \qwbundle [alternate]{} & \qwbundle [alternate]{} \slice{$ \ket{\psi_{3}} $} & \qwbundle [alternate]{}  & \gate[style={fill=orange!40},label style=black,5, disable auto height][1.0cm]{\arraycolsep=1.4pt\def\arraystretch{0.6} \begin{array}{c} \rotatebox{90}{Y} \\ \rotatebox{90}{R} \\ \rotatebox{90}{A} \\ \rotatebox{90}{D} \\ \rotatebox{90}{N} \\ \rotatebox{90}{U} \\ \rotatebox{90}{O} \\ \rotatebox{90}{B} \end{array}} \qwbundle [alternate]{} & \qwbundle [alternate]{} \slice{$ \ket{\psi_{4}} $} & \qwbundle [alternate]{}  & \gate[style={fill=magenta!40},label style=black,5, disable auto height][1.0cm]{\arraycolsep=1.4pt\def\arraystretch{0.6} \begin{array}{c} \rotatebox{90}{T} \\ \rotatebox{90}{C} \\ \rotatebox{90}{E} \\ \rotatebox{90}{J} \\ \rotatebox{90}{B} \\ \rotatebox{90}{O} \end{array}} \qwbundle [alternate]{} & \qwbundle [alternate]{} \slice{$ \ket{\psi_{5}} $} & \qwbundle [alternate]{}\\ 
% 	& \qw &  \qw  & \qw & \qw & \qw  & \qw &\qw  & \qw & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\ 
% 	& \qw &  \qw  & \qw & \qw & \qw  & \qw &\qw  & \qw & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\ [1.5cm]
% 	\lstick{$\ket{0}_{s}^{\otimes m}$} & \qw &  \qw  & \qw & \qw & \qw  & \qw &\qw  & \qw & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw  \\ 
% 	\lstick{$\ket{0}_{a}^{\otimes k}$} & \qw &  \qw  & \qw & \qw & \qw  & \qw &\qw  & \qw & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw  
% \end{quantikz}

==> fig-overview-timelevels.tex <==
%\begin{adjustbox}{width=1.0\textwidth}
\begin{tikzpicture}[
    node distance = 4mm and 16mm, 
    block/.style={rectangle, draw, text centered, rounded corners, minimum height=1cm, minimum width=3.25em, inner sep=4pt, outer sep=6pt},
    block_invisible/.style={block, opacity=0, minimum width=3.5em},
    block_endpoint/.style={block_invisible, minimum width=0em},
    block_surround/.style={block, inner sep=0pt, outer sep=0pt, font={\scriptsize}},
    arrow/.style={-{Latex[sep=2pt]}, thick, font={\footnotesize}}
]

% Define the blocks
\node[block_endpoint] (init_one) at (0,0) {};
\node[block_endpoint, below = of init_one] (init_two) {};

\node[block_invisible, right = of init_one] (collision_one) {};
\node[block_invisible, below = of collision_one] (collision_two) {};
\node[block_surround, fit=(collision_one) (collision_two)] (colblock) {Collision};

\node[block, right = of collision_one] (shift_one) {$S^{\pm1}$};
\node[block, right = of collision_two] (shift_two) {$S^{\pm2}$};
\node[block_surround, dotted, thick, fit=(shift_one) (shift_two)] (propblock) {Propagation};

\node[block_invisible, right = of shift_one] (integration_one) {};
\node[block_invisible, right = of shift_two] (integration_two) {};
\node[block_surround, fit=(integration_one) (integration_two)] (integblock) {Integration};

\node[block_invisible, right = of integration_one] (combine_one) {};
\node[block_invisible, right = of integration_two] (combine_two) {};
\node (combine) [block_surround, fit=(combine_one) (combine_two)] {Linear\\combination};

\node[block_endpoint, right = of combine] (final) {};

% Main flow arrows
\draw[arrow] (init_one) -- node[above] {$\{x_m\}_{t_i}$} (collision_one);
\draw[arrow] (init_two) -- node[below] {$\{x_m\}_{t_{i-1}}$} (collision_two);

\draw[arrow] (collision_one) -- node[above] {$\{f_{\alpha}\}_{t_i}$} (shift_one);
\draw[arrow] (collision_two) --  node[below] {$\{f_{\alpha}\}_{t_{i-1}}$} (shift_two);

\draw[arrow] (shift_one) -- node[above] {$\{f_{\alpha}\}_{t_i}^{\pm1}$} (integration_one);
\draw[arrow] (shift_two) --  node[below] {$\{f_{\alpha}\}_{t_{i-1}}^{\pm2}$} (integration_two);

\draw[arrow] (integration_one) -- node[above] {$\displaystyle\int\{f_{\alpha}\}_{t_i}^{\pm1}$} (combine_one);
\draw[arrow] (integration_two) -- node[below] {$\displaystyle\int\{f_{\alpha}\}_{t_{i-1}}^{\pm2}$} (combine_two);

\draw[arrow] (combine) -- node[above] {$\{x_m\}_{t_{i+1}}$} (final);

\end{tikzpicture}
% \end{adjustbox}

==> fig-qlbm-final.tex <==
%\begin{adjustbox}{width=.8\textwidth}
\begin{tikzpicture}
    \begin{yquant}

    qubits {$q$} q;
    qubit s[4];
    qubit a[4];

    box {$\operatorname{\shortstack{State\\Preparation}}$} (q,s[0],s[1],s[2]);
    
    box {$\operatorname{Collision}$} (s,a[0]);

    box {$\operatorname{Propagation}$} (q,s);

    box {$\operatorname{Integration}$} (s,a[0],a[1],a[2]);

    box {$\operatorname{\shortstack{Boundary\\Conditions}}$} (q,s,a);

    box {$\operatorname{\shortstack{Immersed\\Object}}$} (q,s);
    

    \end{yquant}
\end{tikzpicture}
%\end{adjustbox}
